Groupoid-theoretical methods in the mapping class groups of surfaces

We provide some language for algebraic study of the mapping class groups for surfaces with non-connected boundary. As applications, we generalize our previous results on Dehn twists to any compact connected oriented surfaces with non-empty boundary. Moreover we embed the `smallest' Torelli group in the sense of Putman into a pro-nilpotent group coming from the Goldman Lie algebra. The graded quotients of the embedding equal the Johnson homomorphisms of all degrees if the boundary is connected.

==> DNtheorem.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 34.0000, 20.0000)(  4.0000,-24.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 3600 600 3500 400 3500 400 3500 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3600 600 100 200  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3600 2000 3400 1600 3400 1600 3400 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3600 2000 200 400  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1400 1400 400 1400 1400 400 1400 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1400 1400 1000 1000  1.5707963 4.7123890}%
}}%
% LINE 1 0 3 0 Black White
% 2 1400 2400 3600 2400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1400 2400}%
\special{pa 3600 2400}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3600 400 1400 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3600 400}%
\special{pa 1400 400}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1400 1400 1000 1400 1000 1400 1000 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1400 1400 400 400  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3600 1500 3400 1400 3600 1400 3600 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3600 1500 200 100  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3600 900 3400 800 3600 800 3600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3600 900 200 100  1.5707963 4.7123890}%
}}%
% DOT 0 0 3 0 Black White
% 1 3500 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 600 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3500 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 1200 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1400 1400 600 2200 1400 1400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1400 800 800  1.5707963 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 1400 2200 3440 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 2200}%
\special{pa 3440 2200}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3430 2200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3430 2200 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2800 1400 2200 1400 2200 1400 2800 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1400 600 600  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 2800 2000 3400 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 3400 2000}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3400 2000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 2000 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2500 1400 1800 1400 1800 1400 2500 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2500 1400 700 700  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 2500 2100 3420 2100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2500 2100}%
\special{pa 3420 2100}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3410 2100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3410 2100 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 1 3 0 Black White
% 2 1800 1400 1800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1400}%
\special{pa 1800 800}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 2200 800 2200 400 2200 400 1800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2200 800 400 400  3.1415927 3.2915927}%
\special{ar 2200 800 400 400  3.3815927 3.5315927}%
\special{ar 2200 800 400 400  3.6215927 3.7715927}%
\special{ar 2200 800 400 400  3.8615927 4.0115927}%
\special{ar 2200 800 400 400  4.1015927 4.2515927}%
\special{ar 2200 800 400 400  4.3415927 4.4915927}%
\special{ar 2200 800 400 400  4.5815927 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 800 2600 800 2600 800 2200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2200 800 400 400  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 2600 800 2600 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 800}%
\special{pa 2600 1600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2900 1600 2600 1600 2600 1600 2900 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2900 1600 300 300  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 2900 1900 3410 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2900 1900}%
\special{pa 3410 1900}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3410 1900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3410 1900 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3430 1800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3430 1800 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3200 1600 3200 1800 3000 1600 3200 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3200 1600 200 200  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 3000 1600 3000 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3000 800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3200 800 3200 600 3200 600 3000 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3200 800 200 200  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 3200 600 3500 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 600}%
\special{pa 3500 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3200 1800 3430 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3430 1800}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1460 2050 1460 2150 2 0 0 0
% $\alpha_1$
\put(14.6000,-21.5000){\makebox(0,0)[lb]{$\alpha_1$}}%
% STR 2 0 3 0 Black White
% 4 2390 650 2390 750 2 0 0 0
% $\beta_1$
\put(23.9000,-7.5000){\makebox(0,0)[lb]{$\beta_1$}}%
% STR 2 0 3 0 Black White
% 4 2830 1050 2830 1150 2 0 0 0
% $\gamma_1$
\put(28.3000,-11.5000){\makebox(0,0)[lb]{$\gamma_1$}}%
% STR 2 0 3 0 Black White
% 4 3190 970 3190 1070 2 0 0 0
% $\delta_1$
\put(31.9000,-10.7000){\makebox(0,0)[lb]{$\delta_1$}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3600 1200 3700 1000 3600 1400 3600 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3600 1200 100 200  4.7123890 6.2831853}%
\special{ar 3600 1200 100 200  0.0000000 1.5707963}%
}}%
% DOT 0 0 3 0 Black White
% 1 3450 1730
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3450 1730 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3500 1660
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3500 1660 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 3450 1730 3300 1730
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3450 1730}%
\special{pa 3300 1730}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3300 1630 3200 1630 3200 1630 3300 1730
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3300 1630 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 3490 1660 3400 1660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3490 1660}%
\special{pa 3400 1660}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3400 1560 3400 1660 3300 1560 3400 1660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 1560 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 3500 1300 3400 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3500 1300}%
\special{pa 3400 1300}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3400 1400 3400 1300 3400 1300 3300 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 1400 100 100  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 3300 1400 3300 1560
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3300 1400}%
\special{pa 3300 1560}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3500 1200 3500 1300 3500 1300 3500 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3500 1200 100 100  4.7123890 6.2831853}%
\special{ar 3500 1200 100 100  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 3500 1100 3300 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3500 1100}%
\special{pa 3300 1100}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3300 1200 3300 1100 3300 1100 3200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3300 1200 100 100  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 3200 1200 3200 1630
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 1200}%
\special{pa 3200 1630}%
\special{fp}%
}}%
\end{picture}%


==> capping.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 40.5000, 19.1000)(  2.0000,-22.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 4000 1600 3900 1000 3900 1000 3900 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4000 1600 100 600  0.0000000 6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 4000 2200 800 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 4000 2200}%
\special{pa 800 2200}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 800 1600 800 1000 800 1000 800 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 1600 600 600  1.5707963 4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 600 1600 600 1450 600 1450 600 1450
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 1600 150 150  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1600 1600 1600 1450 1600 1450 1600 1450
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1600 1600 150 150  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1800 900 1800 1000 1800 1000 1900 900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1800 900 100 100  6.2831853 6.2831853}%
\special{ar 1800 900 100 100  0.0000000 1.5707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2500 900 2500 1000 2400 900 2500 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2500 900 100 100  1.5707963 3.1415927}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2800 900 2800 1000 2800 1000 2900 900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2800 900 100 100  6.2831853 6.2831853}%
\special{ar 2800 900 100 100  0.0000000 1.5707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3500 900 3500 1000 3400 900 3500 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3500 900 100 100  1.5707963 3.1415927}%
}}%
% LINE 1 0 3 0 Black White
% 2 1900 900 1900 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1900 900}%
\special{pa 1900 600}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2400 900 2400 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2400 900}%
\special{pa 2400 600}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2900 900 2900 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2900 900}%
\special{pa 2900 600}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3400 900 3400 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3400 900}%
\special{pa 3400 600}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2150 600 1900 600 2400 600 1650 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2150 600 250 250  3.1415927 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3150 600 2900 600 3400 600 2650 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3150 600 250 250  3.1415927 6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 3500 1000 4000 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3500 1000}%
\special{pa 4000 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 2800 1000 2500 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2800 1000}%
\special{pa 2500 1000}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 800 1000 1800 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 800 1000}%
\special{pa 1800 1000}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2160 700 2050 700 2050 700 2050 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2160 700 110 110  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3160 700 3050 700 3050 700 3050 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3160 700 110 110  0.0000000 6.2831853}%
}}%
% STR 2 0 3 0 Black White
% 4 930 1600 930 1700 2 0 0 0
% $\cdots$
\put(9.3000,-17.0000){\makebox(0,0)[lb]{$\cdots$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2150 920 1900 970 1900 920 2650 920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2150 920 250 50  6.2831853 6.2831853}%
\special{ar 2150 920 250 50  0.0000000 3.1415927}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 2150 920 1900 870 2650 920 1900 920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2150 920 250 50  3.1415927 3.5415927}%
\special{ar 2150 920 250 50  3.7815927 4.1815927}%
\special{ar 2150 920 250 50  4.4215927 4.8215927}%
\special{ar 2150 920 250 50  5.0615927 5.4615927}%
\special{ar 2150 920 250 50  5.7015927 6.1015927}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3150 920 2900 970 2900 920 3650 920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3150 920 250 50  6.2831853 6.2831853}%
\special{ar 3150 920 250 50  0.0000000 3.1415927}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 3150 920 2900 870 3650 920 2900 920
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3150 920 250 50  3.1415927 3.5415927}%
\special{ar 3150 920 250 50  3.7815927 4.1815927}%
\special{ar 3150 920 250 50  4.4215927 4.8215927}%
\special{ar 3150 920 250 50  5.0615927 5.4615927}%
\special{ar 3150 920 250 50  5.7015927 6.1015927}%
}}%
% STR 2 0 3 0 Black White
% 4 2050 1120 2050 1220 2 0 0 0
% $\partial_1S$
\put(20.5000,-12.2000){\makebox(0,0)[lb]{$\partial_1S$}}%
% STR 2 0 3 0 Black White
% 4 3050 1120 3050 1220 2 0 0 0
% $\partial_2S$
\put(30.5000,-12.2000){\makebox(0,0)[lb]{$\partial_2S$}}%
% STR 2 0 3 0 Black White
% 4 4250 1520 4250 1620 2 0 0 0
% $\partial_rS$
\put(42.5000,-16.2000){\makebox(0,0)[lb]{$\partial_rS$}}%
% STR 2 0 3 0 Black White
% 4 3850 320 3850 420 2 0 0 0
% $S^{\prime}$
\put(38.5000,-4.2000){\makebox(0,0)[lb]{$S^{\prime}$}}%
% STR 2 0 3 0 Black White
% 4 410 800 410 900 2 0 0 0
% $\overbrace{\ \hspace{3cm}\ }$
\put(4.1000,-9.0000){\makebox(0,0)[lb]{$\overbrace{\ \hspace{3cm}\ }$}}%
% STR 2 0 3 0 Black White
% 4 1000 600 1000 700 2 0 0 0
% $g$
\put(10.0000,-7.0000){\makebox(0,0)[lb]{$g$}}%
\end{picture}%


==> chi-1.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 39.4000, 24.0000)(  1.6000,-28.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 3800 2200 3600 1600 3600 1600 3600 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 2200 200 600  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3800 1200 3700 1000 3700 1000 3700 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 1200 100 200  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3800 600 3700 400 3700 400 3700 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 600 100 200  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 600 2600 500 2400 600 2400 600 2800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 2600 100 200  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 600 2600 700 2400 600 2800 600 2400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 2600 100 200  4.7123890 5.1123890}%
\special{ar 600 2600 100 200  5.3523890 5.7523890}%
\special{ar 600 2600 100 200  5.9923890 6.3923890}%
\special{ar 600 2600 100 200  6.6323890 7.0323890}%
\special{ar 600 2600 100 200  7.2723890 7.6723890}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 600 1900 500 1700 600 1700 600 2100
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 1900 100 200  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 600 1900 700 1700 600 2100 600 1700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 1900 100 200  4.7123890 5.1123890}%
\special{ar 600 1900 100 200  5.3523890 5.7523890}%
\special{ar 600 1900 100 200  5.9923890 6.3923890}%
\special{ar 600 1900 100 200  6.6323890 7.0323890}%
\special{ar 600 1900 100 200  7.2723890 7.6723890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 600 1200 600 1000 600 1000 600 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 1200 200 200  1.5707963 4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 600 600 600 400 600 400 600 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 600 200 200  1.5707963 4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 600 900 600 1000 600 1000 600 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 900 100 100  4.7123890 6.2831853}%
\special{ar 600 900 100 100  0.0000000 1.5707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 600 1550 600 1400 600 1800 600 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 1550 150 150  4.7123890 6.2831853}%
\special{ar 600 1550 150 150  0.0000000 1.5707963}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 600 2250 600 2100 600 2500 600 1900
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 600 2250 150 150  4.7123890 6.2831853}%
\special{ar 600 2250 150 150  0.0000000 1.5707963}%
}}%
% DOT 0 0 3 0 Black White
% 1 400 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 1200 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 400 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 600 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 1 0 3 0 Black White
% 2 3800 2800 600 2800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3800 2800}%
\special{pa 600 2800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3800 400 600 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3800 400}%
\special{pa 600 400}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3800 900 3800 1000 3800 800 3800 1000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 900 100 100  1.5707963 4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3800 1500 3800 1600 3800 1400 3800 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 1500 100 100  1.5707963 4.7123890}%
}}%
% DOT 0 0 3 0 Black White
% 1 3700 600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3700 600 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3700 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3700 1200 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2600 900 2600 700 2600 700 2600 500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2600 900 200 200  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2600 550 2500 400 2600 400 2600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 550 100 150  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 2600 550 2700 400 2600 800 2600 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 550 100 150  4.7123890 5.1923890}%
\special{ar 2600 550 100 150  5.4803890 5.9603890}%
\special{ar 2600 550 100 150  6.2483890 6.7283890}%
\special{ar 2600 550 100 150  7.0163890 7.4963890}%
\special{ar 2600 550 100 150  7.7843890 7.8539816}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2600 900 2600 600 2600 600 2600 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 900 300 300  0.0000000 6.2831853}%
}}%
% DOT 0 0 3 0 Black White
% 1 3690 2700
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3690 2700 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 3670 2600 3930 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3670 2600}%
\special{pa 3930 2600}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3940 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3940 2600 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3630 2500
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3630 2500 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 3620 2400 3970 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3620 2400}%
\special{pa 3970 2400}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3980 2400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3980 2400 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 850 2250 750 2250 850 2150 750 2250
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 850 2250 100 100  3.1415927 3.7415927}%
\special{ar 850 2250 100 100  4.1015927 4.7015927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 850 2250 750 2250 750 2250 850 2350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 850 2250 100 100  1.5707963 3.1415927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 850 2450 950 2450 950 2450 850 2350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 850 2450 100 100  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 950 2450 950 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 950 2450}%
\special{pa 950 2600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1050 2600 950 2600 950 2600 1050 2700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1050 2600 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 1050 2700 3690 2700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1050 2700}%
\special{pa 3690 2700}%
\special{fp}%
}}%
% LINE 2 1 3 0 Black White
% 2 850 2150 950 2150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 850 2150}%
\special{pa 950 2150}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 950 2250 1050 2250 1050 2250 950 2150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 950 2250 100 100  4.7123890 5.3123890}%
\special{ar 950 2250 100 100  5.6723890 6.2723890}%
}}%
% LINE 2 1 3 0 Black White
% 2 1050 2250 1050 2500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1050 2250}%
\special{pa 1050 2500}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1150 2500 1050 2500 1050 2500 1150 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1150 2500 100 100  1.5707963 2.1707963}%
\special{ar 1150 2500 100 100  2.5307963 3.1307963}%
}}%
% LINE 2 1 3 0 Black White
% 2 1150 2600 3670 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1150 2600}%
\special{pa 3670 2600}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 850 1550 750 1550 850 1450 750 1550
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 850 1550 100 100  3.1415927 3.7415927}%
\special{ar 850 1550 100 100  4.1015927 4.7015927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 850 1550 750 1550 750 1550 850 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 850 1550 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 1 3 0 Black White
% 2 850 1450 950 1450
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 850 1450}%
\special{pa 950 1450}%
\special{da 0.070}%
}}%
% LINE 2 0 3 0 Black White
% 2 850 1650 1050 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 850 1650}%
\special{pa 1050 1650}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1050 1750 1150 1750 1150 1750 1050 1650
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1050 1750 100 100  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 1150 1750 1150 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1150 1750}%
\special{pa 1150 2400}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1250 2400 1150 2400 1150 2400 1250 2500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1250 2400 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 1250 2500 3630 2500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1250 2500}%
\special{pa 3630 2500}%
\special{fp}%
}}%
% LINE 2 1 3 0 Black White
% 2 950 1450 1150 1450
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 950 1450}%
\special{pa 1150 1450}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1150 1550 1250 1550 1250 1550 1150 1450
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1150 1550 100 100  4.7123890 5.3123890}%
\special{ar 1150 1550 100 100  5.6723890 6.2723890}%
}}%
% LINE 2 1 3 0 Black White
% 2 1250 1550 1250 2300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1250 1550}%
\special{pa 1250 2300}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1350 2300 1250 2300 1250 2300 1350 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1350 2300 100 100  1.5707963 2.1707963}%
\special{ar 1350 2300 100 100  2.5307963 3.1307963}%
}}%
% LINE 2 1 3 0 Black White
% 2 1350 2400 3620 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 2400}%
\special{pa 3620 2400}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 800 900 700 900 800 800 700 900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 900 100 100  3.1415927 3.7415927}%
\special{ar 800 900 100 100  4.1015927 4.7015927}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 800 900 700 900 700 900 800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 800 900 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 800 1000 1250 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1250 1000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1250 1100 1350 1100 1350 1100 1250 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1250 1100 100 100  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 1350 1100 1350 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 1100}%
\special{pa 1350 2200}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1450 2200 1350 2200 1350 2200 1450 2300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1450 2200 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 1450 2300 3610 2300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1450 2300}%
\special{pa 3610 2300}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3610 2300
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3610 2300 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 1 3 0 Black White
% 2 800 800 1350 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 800}%
\special{pa 1350 800}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1350 900 1450 900 1450 900 1350 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1350 900 100 100  4.7123890 5.3123890}%
\special{ar 1350 900 100 100  5.6723890 6.2723890}%
}}%
% LINE 2 1 3 0 Black White
% 2 1450 900 1450 2100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1450 900}%
\special{pa 1450 2100}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1550 2100 1450 2100 1450 2100 1550 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1550 2100 100 100  1.5707963 2.1707963}%
\special{ar 1550 2100 100 100  2.5307963 3.1307963}%
}}%
% LINE 2 1 3 0 Black White
% 2 1550 2200 3620 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1550 2200}%
\special{pa 3620 2200}%
\special{da 0.070}%
}}%
% LINE 2 0 3 0 Black White
% 2 3620 2200 3970 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3620 2200}%
\special{pa 3970 2200}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3990 2200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3990 2200 26 26 0  6.28318530717959E+0000}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1700 800 1600 400 1700 400 1500 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1700 800 100 400  3.1415927 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 1700 800 1800 400 1900 800 1700 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1700 800 100 400  4.7123890 4.9523890}%
\special{ar 1700 800 100 400  5.0963890 5.3363890}%
\special{ar 1700 800 100 400  5.4803890 5.7203890}%
\special{ar 1700 800 100 400  5.8643890 6.1043890}%
\special{ar 1700 800 100 400  6.2483890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 1600 800 1600 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1600 2000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1700 2000 1600 2000 1600 2000 1700 2100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1700 2000 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 1700 2100 3610 2100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 2100}%
\special{pa 3610 2100}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3600 2100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3600 2100 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 1 3 0 Black White
% 2 1800 800 1800 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 1800 1900}%
\special{da 0.070}%
}}%
% CIRCLE 2 1 3 0 Black White
% 4 1900 1900 1800 1900 1800 1900 1900 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1900 1900 100 100  1.5707963 2.1707963}%
\special{ar 1900 1900 100 100  2.5307963 3.1307963}%
}}%
% LINE 2 1 3 0 Black White
% 2 1900 2000 3630 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1900 2000}%
\special{pa 3630 2000}%
\special{da 0.070}%
}}%
% LINE 2 1 3 0 Black White
% 2 3630 2000 3970 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3630 2000}%
\special{pa 3970 2000}%
\special{da 0.070}%
}}%
% DOT 0 0 3 0 Black White
% 1 3980 2000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3980 2000 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2300 700 2300 500 2300 500 2100 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2300 700 200 200  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 2100 700 2100 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2100 700}%
\special{pa 2100 1700}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2300 1700 2100 1700 2100 1700 2300 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2300 1700 200 200  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 2300 1900 3630 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 1900}%
\special{pa 3630 1900}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3630 1900
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3630 1900 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 2300 500 2900 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 500}%
\special{pa 2900 500}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2900 700 3100 700 3100 700 2900 500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2900 700 200 200  4.7123890 6.2831853}%
}}%
% LINE 2 0 3 0 Black White
% 2 3100 700 3100 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 700}%
\special{pa 3100 1600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3300 1600 3100 1600 3100 1600 3300 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3300 1600 200 200  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 3300 1800 3650 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3300 1800}%
\special{pa 3650 1800}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 3650 1800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3650 1800 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3670 1730
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3670 1730 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3710 1660
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3710 1660 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 3710 1660 3600 1660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3710 1660}%
\special{pa 3600 1660}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3600 1560 3600 1660 3500 1560 3600 1660
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3600 1560 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 3500 1560 3500 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3500 1560}%
\special{pa 3500 1300}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3600 1300 3600 1200 3600 1200 3500 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3600 1300 100 100  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 3600 1200 3700 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 1200}%
\special{pa 3700 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3660 1730 3500 1730
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3660 1730}%
\special{pa 3500 1730}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3500 1630 3400 1630 3400 1630 3500 1730
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3500 1630 100 100  1.5707963 3.1415927}%
}}%
% LINE 2 0 3 0 Black White
% 2 3400 1630 3400 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3400 1630}%
\special{pa 3400 700}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3500 700 3500 600 3500 600 3400 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3500 700 100 100  3.1415927 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 3500 600 3700 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3500 600}%
\special{pa 3700 600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 160 1840 160 1940 2 0 0 0
% $\partial N$
\put(1.6000,-19.4000){\makebox(0,0)[lb]{$\partial N$}}%
% STR 2 0 3 0 Black White
% 4 160 2540 160 2640 2 0 0 0
% $\partial N$
\put(1.6000,-26.4000){\makebox(0,0)[lb]{$\partial N$}}%
% STR 2 0 3 0 Black White
% 4 4100 1970 4100 2070 2 0 0 0
% $\partial S$
\put(41.0000,-20.7000){\makebox(0,0)[lb]{$\partial S$}}%
% STR 2 0 3 0 Black White
% 4 3960 1150 3960 1250 2 0 0 0
% $\partial S$
\put(39.6000,-12.5000){\makebox(0,0)[lb]{$\partial S$}}%
% STR 2 0 3 0 Black White
% 4 3960 550 3960 650 2 0 0 0
% $\partial S$
\put(39.6000,-6.5000){\makebox(0,0)[lb]{$\partial S$}}%
\end{picture}%


==> chi-2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 32.0000, 16.0000)(  2.0000,-22.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 3200 2000 3300 1800 3300 1800 3300 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3200 2000 100 200  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3200 1400 3300 1200 3300 1200 3300 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3200 1400 100 200  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3200 800 3200 1000 3200 1000 3200 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3200 800 200 200  4.7123890 6.2831853}%
\special{ar 3200 800 200 200  0.0000000 1.5707963}%
}}%
% LINE 1 0 3 0 Black White
% 2 3200 600 1000 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3200 600}%
\special{pa 1000 600}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1000 1400 1000 600 1000 600 1000 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1000 1400 800 800  1.5707963 4.7123890}%
}}%
% LINE 1 0 3 0 Black White
% 2 1000 2200 3200 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1000 2200}%
\special{pa 3200 2200}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3200 1700 3200 1600 3200 1600 3200 1800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3200 1700 100 100  1.5707963 4.7123890}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3200 1100 3200 1000 3200 1000 3200 1200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3200 1100 100 100  1.5707963 4.7123890}%
}}%
% DOT 0 0 3 0 Black White
% 1 3400 800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3400 800 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1200 1000 1200 800 1200 800 1200 800
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 1000 200 200  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1200 1800 1200 1600 1200 1600 1200 1600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 1800 200 200  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1200 700 1150 600 1200 600 1200 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 700 50 100  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 1200 700 1250 600 1200 1000 1200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 700 50 100  4.7123890 5.5123890}%
\special{ar 1200 700 50 100  5.9923890 6.7923890}%
\special{ar 1200 700 50 100  7.2723890 7.8539816}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 1000 1200 700 1200 700 1200 700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1000 300 300  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1200 1400 1100 1200 1200 1200 1200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1400 100 200  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 1200 1400 1300 1200 1200 1600 1200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1400 100 200  4.7123890 5.1123890}%
\special{ar 1200 1400 100 200  5.3523890 5.7523890}%
\special{ar 1200 1400 100 200  5.9923890 6.3923890}%
\special{ar 1200 1400 100 200  6.6323890 7.0323890}%
\special{ar 1200 1400 100 200  7.2723890 7.6723890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 1800 1200 1500 1200 1500 1200 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1800 300 300  0.0000000 6.2831853}%
}}%
% SPLINE 2 0 3 0 Black White
% 3 3100 1100 2210 1150 1400 940
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 1100}%
\special{pa 3068 1104}%
\special{pa 3036 1110}%
\special{pa 3004 1114}%
\special{pa 2844 1134}%
\special{pa 2810 1138}%
\special{pa 2650 1152}%
\special{pa 2554 1158}%
\special{pa 2490 1160}%
\special{pa 2460 1160}%
\special{pa 2428 1162}%
\special{pa 2396 1160}%
\special{pa 2364 1160}%
\special{pa 2332 1160}%
\special{pa 2268 1156}%
\special{pa 2238 1154}%
\special{pa 2206 1150}%
\special{pa 2144 1142}%
\special{pa 2112 1138}%
\special{pa 2080 1132}%
\special{pa 1988 1114}%
\special{pa 1956 1108}%
\special{pa 1924 1100}%
\special{pa 1832 1076}%
\special{pa 1802 1068}%
\special{pa 1708 1042}%
\special{pa 1678 1032}%
\special{pa 1646 1022}%
\special{pa 1616 1012}%
\special{pa 1586 1002}%
\special{pa 1554 992}%
\special{pa 1524 982}%
\special{pa 1492 972}%
\special{pa 1462 962}%
\special{pa 1432 950}%
\special{pa 1400 940}%
\special{sp}%
}}%
% SPLINE 2 1 3 0 Black White
% 3 1400 940 2360 910 3100 1100
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 940}%
\special{pa 1432 938}%
\special{pa 1466 934}%
\special{pa 1498 930}%
\special{pa 1530 926}%
\special{pa 1594 920}%
\special{pa 1626 916}%
\special{pa 1658 914}%
\special{pa 1690 912}%
\special{pa 1754 906}%
\special{pa 1788 904}%
\special{pa 1916 896}%
\special{pa 1980 894}%
\special{pa 2012 894}%
\special{pa 2044 892}%
\special{pa 2076 892}%
\special{pa 2106 894}%
\special{pa 2138 894}%
\special{pa 2170 894}%
\special{pa 2202 896}%
\special{pa 2234 898}%
\special{pa 2266 900}%
\special{pa 2298 904}%
\special{pa 2328 906}%
\special{pa 2360 910}%
\special{pa 2392 914}%
\special{pa 2422 920}%
\special{pa 2454 924}%
\special{pa 2548 942}%
\special{pa 2640 964}%
\special{pa 2672 972}%
\special{pa 2702 980}%
\special{pa 2734 988}%
\special{pa 2764 996}%
\special{pa 2858 1024}%
\special{pa 2888 1034}%
\special{pa 2920 1042}%
\special{pa 2950 1052}%
\special{pa 2980 1062}%
\special{pa 3012 1072}%
\special{pa 3074 1092}%
\special{pa 3100 1100}%
\special{sp 0.070}%
}}%
% SPLINE 2 0 3 0 Black White
% 3 3100 1700 1960 1610 1350 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 1700}%
\special{pa 3066 1702}%
\special{pa 3032 1706}%
\special{pa 3000 1708}%
\special{pa 2966 1710}%
\special{pa 2898 1714}%
\special{pa 2864 1716}%
\special{pa 2830 1718}%
\special{pa 2798 1720}%
\special{pa 2764 1722}%
\special{pa 2664 1724}%
\special{pa 2566 1724}%
\special{pa 2534 1724}%
\special{pa 2500 1722}%
\special{pa 2468 1722}%
\special{pa 2436 1720}%
\special{pa 2372 1714}%
\special{pa 2342 1710}%
\special{pa 2310 1706}%
\special{pa 2248 1696}%
\special{pa 2218 1690}%
\special{pa 2186 1684}%
\special{pa 2156 1678}%
\special{pa 2126 1670}%
\special{pa 2096 1660}%
\special{pa 2068 1652}%
\special{pa 2010 1632}%
\special{pa 1954 1608}%
\special{pa 1898 1580}%
\special{pa 1870 1566}%
\special{pa 1816 1534}%
\special{pa 1764 1500}%
\special{pa 1738 1482}%
\special{pa 1712 1462}%
\special{pa 1686 1444}%
\special{pa 1662 1424}%
\special{pa 1636 1404}%
\special{pa 1610 1384}%
\special{pa 1560 1342}%
\special{pa 1536 1320}%
\special{pa 1512 1298}%
\special{pa 1488 1276}%
\special{pa 1462 1254}%
\special{pa 1438 1232}%
\special{pa 1414 1210}%
\special{pa 1390 1186}%
\special{pa 1366 1164}%
\special{pa 1350 1150}%
\special{sp}%
}}%
% SPLINE 2 1 3 0 Black White
% 3 1350 1150 2270 1410 3100 1700
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1350 1150}%
\special{pa 1412 1166}%
\special{pa 1444 1176}%
\special{pa 1536 1200}%
\special{pa 1568 1208}%
\special{pa 1598 1216}%
\special{pa 1628 1224}%
\special{pa 1660 1234}%
\special{pa 1690 1242}%
\special{pa 1722 1250}%
\special{pa 1752 1258}%
\special{pa 1784 1268}%
\special{pa 1814 1276}%
\special{pa 1844 1284}%
\special{pa 1876 1292}%
\special{pa 1968 1320}%
\special{pa 1998 1328}%
\special{pa 2060 1346}%
\special{pa 2090 1356}%
\special{pa 2152 1374}%
\special{pa 2182 1384}%
\special{pa 2214 1392}%
\special{pa 2244 1402}%
\special{pa 2274 1412}%
\special{pa 2304 1422}%
\special{pa 2336 1432}%
\special{pa 2396 1452}%
\special{pa 2426 1462}%
\special{pa 2486 1482}%
\special{pa 2518 1492}%
\special{pa 2548 1502}%
\special{pa 2578 1512}%
\special{pa 2608 1524}%
\special{pa 2638 1534}%
\special{pa 2698 1556}%
\special{pa 2728 1566}%
\special{pa 2758 1576}%
\special{pa 2790 1588}%
\special{pa 2820 1598}%
\special{pa 2850 1608}%
\special{pa 3090 1696}%
\special{pa 3100 1700}%
\special{sp 0.070}%
}}%
% STR 2 0 3 0 Black White
% 4 3380 1360 3380 1460 2 0 0 0
% $\partial N$
\put(33.8000,-14.6000){\makebox(0,0)[lb]{$\partial N$}}%
% STR 2 0 3 0 Black White
% 4 3380 1960 3380 2060 2 0 0 0
% $\partial N$
\put(33.8000,-20.6000){\makebox(0,0)[lb]{$\partial N$}}%
\end{picture}%


==> chi-3.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 22.0000, 12.0000)(  4.0000,-14.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 800 800 400 200 800 200 800 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 800 400 600  1.5707963 4.7123890}%
}}%
% LINE 1 0 3 0 Black White
% 2 800 200 2200 200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 800 200}%
\special{pa 2200 200}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2200 800 2600 200 2200 1200 2200 200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2200 800 400 600  4.7123890 6.2831853}%
\special{ar 2200 800 400 600  0.0000000 1.5707963}%
}}%
% LINE 1 0 3 0 Black White
% 2 2200 1400 800 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2200 1400}%
\special{pa 800 1400}%
\special{fp}%
}}%
% DOT 0 0 3 0 Black White
% 1 700 800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 700 800 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1100 800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1100 800 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1700 800 1700 700 1700 700 1700 500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1700 800 100 100  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2200 800 2200 700 2200 700 2200 500
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2200 800 100 100  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 700 800 700 600 700 600 700 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 700 800 200 200  1.5707963 4.7123890}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 2200 800 2200 600 2200 1000 2200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2200 800 200 200  4.7123890 6.2831853}%
\special{ar 2200 800 200 200  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 1100 600 700 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1100 600}%
\special{pa 700 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1100 1000 700 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1100 1000}%
\special{pa 700 1000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1100 800 1100 600 1100 1000 1100 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1100 800 200 200  4.7123890 6.2831853}%
\special{ar 1100 800 200 200  0.0000000 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1700 800 1700 600 1700 600 1700 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1700 800 200 200  1.5707963 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 1700 600 2200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 600}%
\special{pa 2200 600}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1700 1000 2200 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1700 1000}%
\special{pa 2200 1000}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1500 800 1900 800 1500 1200 1500 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1500 800 400 400  4.7123890 6.2831853}%
\special{ar 1500 800 400 400  0.0000000 1.5707963}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1300 800 900 800 1300 400 1300 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1300 800 400 400  1.5707963 4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 1300 400 1500 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1500 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1300 1200 1500 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1300 1200}%
\special{pa 1500 1200}%
\special{fp}%
}}%
\end{picture}%


==> eghj.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 35.0000, 29.3000)(  4.0000,-32.0000)
% ELLIPSE 1 0 3 0 Black White
% 4 1800 1000 1700 600 1700 600 1700 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1800 1000 100 400  0.0000000 6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 1800 600 800 600
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1800 600}%
\special{pa 800 600}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 1800 1400 800 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1800 1400}%
\special{pa 800 1400}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1200 1000 1200 900 1200 900 1200 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1200 1000 100 100  0.0000000 6.2831853}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1200 1000 1200 730 1200 730 1200 530
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 1000 270 270  0.0000000 6.2831853}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 800 1000 600 600 800 600 800 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 800 1000 200 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1200 750 1100 600 1200 600 1200 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 750 100 150  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 1 3 0 Black White
% 4 1200 750 1300 600 1200 1200 1200 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1200 750 100 150  4.7123890 5.1923890}%
\special{ar 1200 750 100 150  5.4803890 5.9603890}%
\special{ar 1200 750 100 150  6.2483890 6.7283890}%
\special{ar 1200 750 100 150  7.0163890 7.4963890}%
\special{ar 1200 750 100 150  7.7843890 7.8539816}%
}}%
% STR 2 0 3 0 Black White
% 4 400 300 400 400 2 0 0 0
% (e)
\put(4.0000,-4.0000){\makebox(0,0)[lb]{(e)}}%
% CIRCLE 1 0 3 0 Black White
% 4 3200 1000 3200 400 3200 400 3200 400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3200 1000 600 600  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 2900 1000 2900 900 2900 900 2900 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2900 1000 100 100  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3500 1000 3500 900 3500 900 3500 700
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3500 1000 100 100  0.0000000 6.2831853}%
}}%
% DOT 0 0 3 0 Black White
% 1 3200 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 1600 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3200 400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3200 400 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 3200 400 3200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3200 1600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2400 300 2400 400 2 0 0 0
% (g)
\put(24.0000,-4.0000){\makebox(0,0)[lb]{(g)}}%
% STR 2 0 3 0 Black White
% 4 2470 1370 2470 1470 2 0 0 0
% $\partial S$
\put(24.7000,-14.7000){\makebox(0,0)[lb]{$\partial S$}}%
% STR 2 0 3 0 Black White
% 4 2830 740 2830 840 2 0 0 0
% $\partial N$
\put(28.3000,-8.4000){\makebox(0,0)[lb]{$\partial N$}}%
% STR 2 0 3 0 Black White
% 4 3430 740 3430 840 2 0 0 0
% $\partial N$
\put(34.3000,-8.4000){\makebox(0,0)[lb]{$\partial N$}}%
% CIRCLE 1 0 3 0 Black White
% 4 1400 2600 1400 2000 1400 2000 1400 2000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1400 2600 600 600  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1100 2600 1100 2500 1100 2500 1100 2300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1100 2600 100 100  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1700 2600 1700 2500 1700 2500 1700 2300
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1700 2600 100 100  0.0000000 6.2831853}%
}}%
% DOT 0 0 3 0 Black White
% 1 1200 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 2600 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1600 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 2600 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 1600 2600 1200 2600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 2600}%
\special{pa 1200 2600}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1030 2340 1030 2440 2 0 0 0
% $\partial S$
\put(10.3000,-24.4000){\makebox(0,0)[lb]{$\partial S$}}%
% STR 2 0 3 0 Black White
% 4 1510 2340 1510 2440 2 0 0 0
% $\partial S$
\put(15.1000,-24.4000){\makebox(0,0)[lb]{$\partial S$}}%
% STR 2 0 3 0 Black White
% 4 650 2970 650 3070 2 0 0 0
% $\partial N$
\put(6.5000,-30.7000){\makebox(0,0)[lb]{$\partial N$}}%
% STR 2 0 3 0 Black White
% 4 400 1900 400 2000 2 0 0 0
% (h)
\put(4.0000,-20.0000){\makebox(0,0)[lb]{(h)}}%
% STR 2 0 3 0 Black White
% 4 2400 1900 2400 2000 2 0 0 0
% (j)
\put(24.0000,-20.0000){\makebox(0,0)[lb]{(j)}}%
% ELLIPSE 1 0 3 0 Black White
% 4 3800 2600 3700 2200 3700 2200 3700 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3800 2600 100 400  0.0000000 6.2831853}%
}}%
% LINE 1 0 3 0 Black White
% 2 3800 2200 2800 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3800 2200}%
\special{pa 2800 2200}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 3800 3000 2800 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3800 3000}%
\special{pa 2800 3000}%
\special{fp}%
}}%
% ELLIPSE 1 0 3 0 Black White
% 4 2800 2600 2700 2200 2800 2200 2800 3000
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2800 2600 100 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 1 1 3 0 Black White
% 4 2800 2600 2900 3000 2800 3000 2800 2200
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 2800 2600 100 400  4.7123890 4.9523890}%
\special{ar 2800 2600 100 400  5.0963890 5.3363890}%
\special{ar 2800 2600 100 400  5.4803890 5.7203890}%
\special{ar 2800 2600 100 400  5.8643890 6.1043890}%
\special{ar 2800 2600 100 400  6.2483890 6.4883890}%
\special{ar 2800 2600 100 400  6.6323890 6.8723890}%
\special{ar 2800 2600 100 400  7.0163890 7.2563890}%
\special{ar 2800 2600 100 400  7.4003890 7.6403890}%
\special{ar 2800 2600 100 400  7.7843890 7.8539816}%
}}%
% DOT 0 0 3 0 Black White
% 1 3300 2600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3300 2600 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3710 2800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3710 2800 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3710 2400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3710 2400 26 26 0  6.28318530717959E+0000}%
}}%
% LINE 2 0 3 0 Black White
% 2 3710 2400 3300 2400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3710 2400}%
\special{pa 3300 2400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 3710 2800 3300 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3710 2800}%
\special{pa 3300 2800}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 3300 2600 3300 2400 3300 2400 3300 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3300 2600 200 200  1.5707963 4.7123890}%
}}%
\end{picture}%


==> figure-eight.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 48.5000, 20.0000)(  1.5000,-24.0000)
% CIRCLE 1 0 3 0 Black White
% 4 1400 1400 400 1400 400 1400 1000 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1400 1400 1000 1000  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1000 1400 800 1400 800 1400 800 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1000 1400 200 200  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 1800 1400 1600 1400 1600 1400 1600 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 1800 1400 200 200  0.0000000 6.2831853}%
}}%
% DOT 0 0 3 0 Black White
% 1 400 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 400 1400 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 1200 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1400 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 2000 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1400 26 26 0  6.28318530717959E+0000}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1400 1400 1400 500 520 1600 520 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1400 1400 900 900  3.3650693 6.2831853}%
\special{ar 1400 1400 900 900  0.0000000 2.9181161}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 1400 520 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 520 1200}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 400 1400 520 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 520 1600}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1000 1400 1000 1100 1280 1300 1280 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1000 1400 300 300  0.3430239 5.9401614}%
}}%
% LINE 2 0 3 0 Black White
% 2 1200 1400 1280 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1280 1300}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 1200 1400 1280 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1400}%
\special{pa 1280 1500}%
\special{fp}%
}}%
% CIRCLE 2 0 3 0 Black White
% 4 1800 1400 1800 1100 2080 1300 2080 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1800 1400 300 300  0.3430239 5.9401614}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 1400 2080 1300
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2080 1300}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 2000 1400 2080 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2000 1400}%
\special{pa 2080 1500}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1000 1700 1080 1640 1000 1700 1080 1750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 1700}%
\special{pa 1080 1640}%
\special{fp}%
\special{pa 1000 1700}%
\special{pa 1080 1750}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1800 1700 1880 1640 1800 1700 1880 1750
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1800 1700}%
\special{pa 1880 1640}%
\special{fp}%
\special{pa 1800 1700}%
\special{pa 1880 1750}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 1400 2300 1320 2240 1400 2300 1320 2350
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1400 2300}%
\special{pa 1320 2240}%
\special{fp}%
\special{pa 1400 2300}%
\special{pa 1320 2350}%
\special{fp}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4000 1400 3000 1400 3000 1400 3600 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4000 1400 1000 1000  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 3600 1400 3400 1400 3400 1400 3400 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 3600 1400 200 200  0.0000000 6.2831853}%
}}%
% CIRCLE 1 0 3 0 Black White
% 4 4400 1400 4200 1400 4200 1400 4200 1400
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{ar 4400 1400 200 200  0.0000000 6.2831853}%
}}%
% DOT 0 0 3 0 Black White
% 1 3000 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3000 1400 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 3800 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 3800 1400 26 26 0  6.28318530717959E+0000}%
}}%
% DOT 0 0 3 0 Black White
% 1 4600 1400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{sh 1}%
\special{ar 4600 1400 26 26 0  6.28318530717959E+0000}%
}}%
% SPLINE 2 0 3 0 Black White
% 7 3800 1400 3900 1400 4100 1200 4400 1100 4600 1200 4700 1300 4600 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 3834 1404}%
\special{pa 3866 1404}%
\special{pa 3896 1402}%
\special{pa 3924 1392}%
\special{pa 3950 1376}%
\special{pa 3972 1358}%
\special{pa 3994 1334}%
\special{pa 4014 1308}%
\special{pa 4034 1280}%
\special{pa 4056 1252}%
\special{pa 4078 1226}%
\special{pa 4102 1200}%
\special{pa 4128 1176}%
\special{pa 4156 1156}%
\special{pa 4186 1138}%
\special{pa 4216 1124}%
\special{pa 4248 1112}%
\special{pa 4280 1104}%
\special{pa 4312 1098}%
\special{pa 4344 1096}%
\special{pa 4374 1098}%
\special{pa 4406 1102}%
\special{pa 4434 1108}%
\special{pa 4462 1118}%
\special{pa 4490 1132}%
\special{pa 4518 1146}%
\special{pa 4546 1164}%
\special{pa 4574 1184}%
\special{pa 4606 1204}%
\special{pa 4638 1226}%
\special{pa 4666 1248}%
\special{pa 4688 1272}%
\special{pa 4700 1294}%
\special{pa 4696 1318}%
\special{pa 4680 1340}%
\special{pa 4656 1362}%
\special{pa 4624 1386}%
\special{pa 4600 1400}%
\special{sp}%
}}%
% SPLINE 2 0 3 0 Black White
% 7 3000 1400 3100 1400 3300 1200 3600 1100 3800 1200 3900 1300 3800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3034 1404}%
\special{pa 3066 1404}%
\special{pa 3096 1402}%
\special{pa 3124 1392}%
\special{pa 3150 1376}%
\special{pa 3172 1358}%
\special{pa 3194 1334}%
\special{pa 3214 1308}%
\special{pa 3234 1280}%
\special{pa 3256 1252}%
\special{pa 3278 1226}%
\special{pa 3302 1200}%
\special{pa 3328 1176}%
\special{pa 3356 1156}%
\special{pa 3386 1138}%
\special{pa 3416 1124}%
\special{pa 3448 1112}%
\special{pa 3480 1104}%
\special{pa 3512 1098}%
\special{pa 3544 1096}%
\special{pa 3574 1098}%
\special{pa 3606 1102}%
\special{pa 3634 1108}%
\special{pa 3662 1118}%
\special{pa 3690 1132}%
\special{pa 3718 1146}%
\special{pa 3746 1164}%
\special{pa 3774 1184}%
\special{pa 3806 1204}%
\special{pa 3838 1226}%
\special{pa 3866 1248}%
\special{pa 3888 1272}%
\special{pa 3900 1294}%
\special{pa 3896 1318}%
\special{pa 3880 1340}%
\special{pa 3856 1362}%
\special{pa 3824 1386}%
\special{pa 3800 1400}%
\special{sp}%
}}%
% SPLINE 2 0 3 0 Black White
% 9 3000 1400 3100 1300 3200 1100 4000 800 4600 900 4700 1000 4800 1200 4700 1400 4600 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3000 1400}%
\special{pa 3026 1380}%
\special{pa 3072 1336}%
\special{pa 3092 1312}%
\special{pa 3110 1286}%
\special{pa 3126 1258}%
\special{pa 3142 1228}%
\special{pa 3154 1200}%
\special{pa 3168 1170}%
\special{pa 3180 1140}%
\special{pa 3194 1112}%
\special{pa 3210 1084}%
\special{pa 3226 1060}%
\special{pa 3246 1036}%
\special{pa 3266 1014}%
\special{pa 3288 994}%
\special{pa 3310 974}%
\special{pa 3336 956}%
\special{pa 3362 940}%
\special{pa 3388 924}%
\special{pa 3416 910}%
\special{pa 3446 898}%
\special{pa 3476 886}%
\special{pa 3506 876}%
\special{pa 3538 866}%
\special{pa 3572 856}%
\special{pa 3604 848}%
\special{pa 3638 842}%
\special{pa 3708 830}%
\special{pa 3744 824}%
\special{pa 3780 820}%
\special{pa 3816 816}%
\special{pa 3852 812}%
\special{pa 3888 808}%
\special{pa 3924 806}%
\special{pa 3960 804}%
\special{pa 3996 800}%
\special{pa 4068 796}%
\special{pa 4104 794}%
\special{pa 4174 792}%
\special{pa 4208 792}%
\special{pa 4242 794}%
\special{pa 4276 794}%
\special{pa 4308 798}%
\special{pa 4340 800}%
\special{pa 4372 806}%
\special{pa 4404 812}%
\special{pa 4464 828}%
\special{pa 4492 838}%
\special{pa 4520 850}%
\special{pa 4546 864}%
\special{pa 4572 880}%
\special{pa 4598 898}%
\special{pa 4622 918}%
\special{pa 4644 940}%
\special{pa 4668 964}%
\special{pa 4690 988}%
\special{pa 4710 1012}%
\special{pa 4730 1038}%
\special{pa 4750 1064}%
\special{pa 4768 1092}%
\special{pa 4782 1120}%
\special{pa 4792 1150}%
\special{pa 4798 1182}%
\special{pa 4800 1218}%
\special{pa 4798 1252}%
\special{pa 4790 1288}%
\special{pa 4778 1322}%
\special{pa 4760 1352}%
\special{pa 4740 1376}%
\special{pa 4714 1394}%
\special{pa 4686 1404}%
\special{pa 4654 1406}%
\special{pa 4622 1404}%
\special{pa 4600 1400}%
\special{sp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3580 1100 3500 1040 3580 1100 3500 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3580 1100}%
\special{pa 3500 1040}%
\special{fp}%
\special{pa 3580 1100}%
\special{pa 3500 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 4380 1100 4300 1040 4380 1100 4300 1150
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4380 1100}%
\special{pa 4300 1040}%
\special{fp}%
\special{pa 4380 1100}%
\special{pa 4300 1150}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 4 3860 810 3940 750 3860 810 3940 860
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3860 810}%
\special{pa 3940 750}%
\special{fp}%
\special{pa 3860 810}%
\special{pa 3940 860}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 150 1320 150 1420 2 0 0 0
% $*_3$
\put(1.5000,-14.2000){\makebox(0,0)[lb]{$*_3$}}%
% STR 2 0 3 0 Black White
% 4 2750 1320 2750 1420 2 0 0 0
% $*_3$
\put(27.5000,-14.2000){\makebox(0,0)[lb]{$*_3$}}%
% STR 2 0 3 0 Black White
% 4 1000 1320 1000 1420 2 0 0 0
% $*_1$
\put(10.0000,-14.2000){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 3600 1320 3600 1420 2 0 0 0
% $*_1$
\put(36.0000,-14.2000){\makebox(0,0)[lb]{$*_1$}}%
% STR 2 0 3 0 Black White
% 4 1800 1320 1800 1420 2 0 0 0
% $*_2$
\put(18.0000,-14.2000){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 4400 1320 4400 1420 2 0 0 0
% $*_2$
\put(44.0000,-14.2000){\makebox(0,0)[lb]{$*_2$}}%
% STR 2 0 3 0 Black White
% 4 950 1780 950 1880 2 0 0 0
% $\eta_1$
\put(9.5000,-18.8000){\makebox(0,0)[lb]{$\eta_1$}}%
% STR 2 0 3 0 Black White
% 4 950 1780 950 1880 2 0 0 0
% $\eta_1$
\put(9.5000,-18.8000){\makebox(0,0)[lb]{$\eta_1$}}%
% STR 2 0 3 0 Black White
% 4 1750 1780 1750 1880 2 0 0 0
% $\eta_2$
\put(17.5000,-18.8000){\makebox(0,0)[lb]{$\eta_2$}}%
% STR 2 0 3 0 Black White
% 4 1340 2110 1340 2210 2 0 0 0
% $\eta_3$
\put(13.4000,-22.1000){\makebox(0,0)[lb]{$\eta_3$}}%
% STR 2 0 3 0 Black White
% 4 3960 610 3960 710 2 0 0 0
% $\gamma_1$
\put(39.6000,-7.1000){\makebox(0,0)[lb]{$\gamma_1$}}%
% STR 2 0 3 0 Black White
% 4 3690 990 3690 1090 2 0 0 0
% $\gamma_2$
\put(36.9000,-10.9000){\makebox(0,0)[lb]{$\gamma_2$}}%
% STR 2 0 3 0 Black White
% 4 4430 990 4430 1090 2 0 0 0
% $\gamma_3$
\put(44.3000,-10.9000){\makebox(0,0)[lb]{$\gamma_3$}}%
\end{picture}%

